A Generalised Quantifier Theory of Natural Language in Categorical Compositional Distributional Semantics with Bialgebras

Categorical compositional distributional semantics is a model of natural language; it combines the statistical vector space models of words with the compositional models of grammar. We formalise in this model the generalised quantifier theory of natural language, due to Barwise and Cooper. The underlying setting is a compact closed category with bialgebras. We start from a generative grammar formalisation and develop an abstract categorical compositional semantics for it, then instantiate the abstract setting to sets and relations and to finite dimensional vector spaces and linear maps. We prove the equivalence of the relational instantiation to the truth theoretic semantics of generalised quantifiers. The vector space instantiation formalises the statistical usages of words and enables us to, for the first time, reason about quantified phrases and sentences compositionally in distributional semantics.

==> tikz/Det-N-norm.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.75) {};
		\node [style=none] (1) at (1.25, 4.5) {};
		\node [style=none] (2) at (-1.25, 4.5) {};
		\node [style=none] (3) at (3, -3.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (0, 3.25) {$W$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -4.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -1) {$\overline{\semantics{d}}$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (0, 2) {};
		\node [style=none] (12) at (0.5, -2.25) {};
		\node [style=none] (13) at (3, -4.25) {$W$};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (0, 3.75) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (-2.75, -0.25) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (0, 4.5) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (3, -1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (0, 2.75) {};
		\node [style=none] (26) at (-1.75, -5) {$W$};
		\node [style=none] (27) at (0.5, -5) {$W$};
		\node [style=none] (28) at (-1.75, -5.5) {};
		\node [style=none] (29) at (0.5, -5.5) {};
		\node [style=none] (30) at (0, 7.5) {$\overline{\semantics{n}}$};
		\node [style=none] (31) at (0.5, -4.5) {};
		\node [style=none] (32) at (0.5, -3) {$\diamond$};
		\node [style=none] (33) at (1.5, -3.75) {};
		\node [style=none] (34) at (0.5, -3.75) {};
		\node [style=none] (35) at (-0.5, -2.25) {};
		\node [style=none] (36) at (1.5, -2.25) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=none] (38) at (-0.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (18.center) to (22.center);
		\draw [style=thick] (22.center) to (14.center);
		\draw [style=thick] (14.center) to (4.center);
		\draw [style=thick] (4.center) to (18.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (21.center) to (15.center);
		\draw [style=thick] (9.center) to (5.center);
		\draw [style=thick, bend left=90, looseness=1.50] (17.center) to (23.center);
		\draw [style=thick] (7.center) to (24.center);
		\draw [style=thick] (16.center) to (8.center);
		\draw [style=thick] (17.center) to (12.center);
		\draw [style=thick] (23.center) to (3.center);
		\draw [style=thick] (25.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=1.25] (9.center) to (7.center);
		\draw [style=thick, bend right=90, looseness=1.50] (28.center) to (29.center);
		\draw [style=thick] (35.center) to (36.center);
		\draw [style=thick] (36.center) to (33.center);
		\draw [style=thick] (33.center) to (38.center);
		\draw [style=thick] (38.center) to (35.center);
		\draw [style=thick] (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det-N-norm2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\path [use as bounding box] (2.5,0.75) rectangle (2.5,3.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 6.75) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (0.5, 6.5) {$W$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (-1, -2.75) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-1, 0.75) {$\overline{\semantics{d}}$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (8) at (0.5, 3.5) {};
		\node [style=none] (9) at (3.5, -3.25) {$W$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (0.5, 3.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0.5, 6) {};
		\node [style=none] (18) at (-1, -3.25) {$W$};
		\node [style=none] (19) at (-1, -3.75) {};
		\node [style=none] (20) at (3.5, -3.75) {};
		\node [style=none] (21) at (5, 1.5) {};
		\node [style=none] (22) at (5, 6.5) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (3.5, -2.75) {};
		\node [style=none] (26) at (5, 6) {};
		\node [style=none] (27) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick] (16.center) to (10.center);
		\draw [style=thick] (10.center) to (1.center);
		\draw [style=thick] (1.center) to (13.center);
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [style=thick, in=90, out=270] (17.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick, bend right=75] (19.center) to (20.center);
		\draw [style=thick] (24.center) to (4.center);
		\draw [style=thick, bend right=90, looseness=1.25] (24.center) to (21.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det-N-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -0.25) {$\overline{\semantics{d}}$};
		\node [style=none] (6) at (0, 3.5) {};
		\node [style=none] (7) at (0, -4.25) {};
		\node [style=none] (8) at (0, -4.75) {$W$};
		\node [style=none] (9) at (0, 4) {$W$};
		\node [style=none] (10) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (0.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det-N.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (0) at (-4.75, -1.25) {};
		\node [style=none] (1) at (-6, 3.5) {};
		\node [style=none] (2) at (-2.25, 3.5) {};
		\node [style=none] (3) at (-7, 3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-7, 1.5) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-4.75, -2.5) {};
		\node [style=none] (9) at (-6, 2.25) {$\overline{\semantics{d}}$};
		\node [style=none] (10) at (-4.75, -3) {$W$};
		\node [style=none] (11) at (-4.75, -1.25) {};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-6, 3) {};
		\node [style=none] (14) at (-6, 0.25) {$W$};
		\node [style=none] (15) at (-6, -0.25) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {$W$};
		\node [style=none] (18) at (-9, 4) {};
		\node [style=none] (19) at (-9, -4.75) {};
		\node [style=none] (20) at (-9, -5.5) {$W$};
		\node [style=none] (21) at (3.25, -3) {$W$};
		\node [style=none] (22) at (3.25, 6.75) {};
		\node [style=none] (23) at (3.25, -2.5) {};
		\node [style=none] (24) at (-4.75, -3.5) {};
		\node [style=none] (25) at (3.25, -3.5) {};
		\node [style=none] (27) at (-3.5, 2) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (-2.25, 3.5) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (1.5, 3.75) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [style=none] (36) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=90, out=90, looseness=1.50] (1.center) to (2.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (3.center);
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick] (7.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick, bend right=75] (24.center) to (25.center);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (1.center) to (13.center);
		\draw [style=thick, bend right=90, looseness=1.50] (28.center) to (32.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick, bend left=75] (18.center) to (33.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick, bend left=90, looseness=1.75] (30.center) to (35.center);
		\draw [style=thick] (36.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.25) {$\overline{\semantics{d}}$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {$W$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-2.5, 2) {$W$};
		\node [style=none] (10) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick] (3.center) to (7.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (4.center) to (8.center);
		\draw [style=thick] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/N-NP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {$W$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (3.5, -0.5) {$W$};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, 2.25) {};
		\node [style=none] (12) at (-1.25, 3) {$\overline{\semantics{np}}$};
		\node [style=none] (13) at (3.5, 3) {$\overline{\semantics{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (1.center) to (5.center);
		\draw [style=thick] (7.center) to (11.center);
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Frob-Sbj-Obj-Norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.75) {};
		\node [style=none] (1) at (-2.25, 2.75) {$S$};
		\node [style=none] (2) at (-1.5, 2.75) {$W$};
		\node [style=none] (3) at (-7, -1.5) {$\overline{\semantics{d}}$};
		\node [style=none] (4) at (-7, -4) {};
		\node [style=none] (5) at (-6, 3.75) {};
		\node [style=none] (6) at (-7, 3.75) {};
		\node [style=none] (7) at (-3, -0.25) {$W$};
		\node [style=none] (8) at (-2.25, 3.25) {};
		\node [style=none] (9) at (-4, -3) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style=none] (11) at (-6, 3.25) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (-7, -3.5) {$W$};
		\node [style=none] (14) at (-7, -0.75) {};
		\node [style=none] (15) at (-8, -2.25) {};
		\node [style=none] (16) at (-6, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (17) at (-3, 2.25) {};
		\node [style=none] (18) at (-2.25, 5.25) {};
		\node [style=none] (19) at (0.5, 3.75) {};
		\node [style=none] (20) at (-5, -0.25) {$W$};
		\node [style=none] (21) at (-7, -2.25) {};
		\node [style=none] (22) at (-6, 2.25) {};
		\node [style=none] (23) at (1.5, 5.25) {};
		\node [style=none] (24) at (-6, -2.25) {};
		\node [style=none] (25) at (1.5, 2.75) {$W$};
		\node [style=none] (26) at (-5, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-2.25, 3.75) {};
		\node [style=none] (29) at (-7, -3) {};
		\node [style=none] (30) at (-4, 3.75) {};
		\node [style=none] (31) at (-1.5, 3.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (32) at (-4, -1.5) {};
		\node [style=none] (33) at (-3, -0.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (34) at (-6, 1.25) {};
		\node [style=none] (35) at (-3, 3.75) {};
		\node [style=none] (36) at (-7, 0.25) {};
		\node [style=none] (37) at (-6, 5.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (-4, -3.5) {$W$};
		\node [style=none] (40) at (-4, -4) {};
		\node [style=none] (41) at (-3, 2.75) {$W$};
		\node [style=none] (42) at (-2.25, 0.25) {};
		\node [style=none] (43) at (-3, 0.25) {};
		\node [style=none] (44) at (-3, 3.25) {};
		\node [style=none] (45) at (-5, 0.25) {};
		\node [style=none] (46) at (-6, 2.75) {$W$};
		\node [style=none] (47) at (1.5, 3.25) {};
		\node [style=none] (48) at (1.5, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (49) at (-5, 3.75) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (-2.25, 6) {$\overline{\semantics{v}}$};
		\node [style=none] (52) at (-1.5, 3.25) {};
		\node [style=none] (53) at (2.5, -1.5) {$\overline{\semantics{d}}$};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (-0.5, -4) {};
		\node [style=none] (56) at (-1.5, -0.75) {};
		\node [style=none] (57) at (2.5, -3.5) {$W$};
		\node [style=none] (58) at (3.5, -2.25) {};
		\node [style=none] (59) at (2.5, -2.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (61) at (-0.5, -1.5) {};
		\node [style=none] (62) at (3.5, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (-1.5, -0.25) {$W$};
		\node [style=none] (65) at (-0.5, -3.5) {$W$};
		\node [style=none] (66) at (0.5, 0.25) {};
		\node [style=none] (67) at (0.5, -0.25) {$W$};
		\node [style=none] (68) at (2.5, -3) {};
		\node [style=none] (69) at (2.5, -4) {};
		\node [style=none] (70) at (1.5, -2.25) {};
		\node [style=none] (71) at (2.5, 0.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (72) at (1.5, 1.25) {};
		\node [style=none] (73) at (-0.5, -3) {};
		\node [style=none] (74) at (-1.5, 0.25) {};
		\node [style=none] (75) at (1.5, 2.25) {};
		\node [style=none] (76) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (6.center) to (49.center);
		\draw [style=thick](37.center) to (6.center);
		\draw [style=thick] (37.center) to (49.center);
		\draw [style=thick](30.center) to (38.center);
		\draw [style=thick](18.center) to (30.center);
		\draw [style=thick](18.center) to (38.center);
		\draw [style=thick](19.center) to (50.center);
		\draw [style=thick](23.center) to (19.center);
		\draw [style=thick](23.center) to (50.center);
		\draw [style=thick](5.center) to (11.center);
		\draw [style=thick](35.center) to (44.center);
		\draw [style=thick](28.center) to (8.center);
		\draw [style=thick] (31.center) to (52.center);
		\draw [style=thick](0.center) to (47.center);
		\draw [style=thick](10.center) to (27.center);
		\draw [style=thick](27.center) to (24.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick](15.center) to (10.center);
		\draw [style=thick](34.center) to (22.center);
		\draw [style=thick](12.center) to (42.center);
		\draw [style=thick] (21.center) to (29.center);
		\draw [style = thick, bend right=90, looseness=1.25] (26.center) to (33.center);
		\draw [style=thick, bend left=90, looseness=1.50] (36.center) to (45.center);
		\draw [style=thick](17.center) to (43.center);
		\draw [style=thick, bend right=90, looseness=1.25] (4.center) to (40.center);
		\draw [style=thick](32.center) to (9.center);
		\draw [style=thick](36.center) to (14.center);
		\draw [style=thick](63.center) to (62.center);
		\draw [style=thick](62.center) to (58.center);
		\draw [style=thick](58.center) to (70.center);
		\draw [style=thick](70.center) to (63.center);
		\draw [style=thick](59.center) to (68.center);
		\draw [style= thick, bend right=90, looseness=1.25] (56.center) to (60.center);
		\draw [style = thick, bend left=90, looseness=1.50] (66.center) to (71.center);
		\draw [style = thick, bend right=90, looseness=1.25] (55.center) to (69.center);
		\draw [style=thick](61.center) to (73.center);
		\draw [style=thick](71.center) to (54.center);
		\draw [style = thick, style=none, in=90, out=270] (75.center) to (72.center);
		\draw [style=thick] (76.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Obj-Frob-Sent-VP.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 5.25) {$\overline{\semantics{n}}$};
		\node [style=none] (1) at (5.5, 3) {};
		\node [style=none] (2) at (-10, 2) {$W$};
		\node [style=none] (3) at (-4.5, 3) {};
		\node [style=none] (4) at (-6.25, 2) {$S$};
		\node [style=none] (5) at (5.5, 4.5) {};
		\node [style=none] (6) at (-5.5, 3) {};
		\node [style=none] (7) at (5.5, 2.5) {};
		\node [style=none] (8) at (6.5, 3) {};
		\node [style=none] (9) at (5.5, 2) {$W$};
		\node [style=none] (10) at (-6.25, 4.5) {};
		\node [style=none] (11) at (-5.5, 2) {$W$};
		\node [style=none] (12) at (-8, 3) {};
		\node [style=none] (13) at (4.5, 3) {};
		\node [style=none] (14) at (-10, 2.5) {};
		\node [style=none] (15) at (-10, 5.25) {$\overline{\semantics{np}}$};
		\node [style=none] (16) at (-11, 3) {};
		\node [style=none] (17) at (-6.25, 2.5) {};
		\node [style=none] (18) at (-10, 3) {};
		\node [style=none] (19) at (-10, 4.5) {};
		\node [style=none] (20) at (-9, 3) {};
		\node [style=none] (21) at (-7, 2) {$W$};
		\node [style=none] (22) at (-5.5, 2.5) {};
		\node [style=none] (23) at (-6.25, 3) {};
		\node [style=none] (24) at (-7, 3) {};
		\node [style=none] (25) at (-7, 2.5) {};
		\node [style=none] (26) at (-6.25, 5.25) {$\overline{\semantics{v}}$};
		\node [style=none] (27) at (-10, 1.5) {};
		\node [style=none] (28) at (-7, 1.5) {};
		\node [style=none] (29) at (-5.5, 1.5) {};
		\node [style=none] (30) at (-5.5, -2.75) {};
		\node [style=none] (31) at (-5.5, -3.25) {$W$};
		\node [style=none] (32) at (-5.5, -3.75) {};
		\node [style=none] (33) at (-2.75, -3.75) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (5.5, -3.25) {$W$};
		\node [style=none] (36) at (5.5, -2.75) {};
		\node [style=none] (37) at (1, -3.75) {};
		\node [style=none] (38) at (5.5, -3.75) {};
		\node [style=none] (39) at (-6.25, 1.5) {};
		\node [style=none] (40) at (-6.25, -2.75) {};
		\node [style=none] (41) at (-6.25, -3.25) {$S$};
		\node [style=none] (42) at (1, -2.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (43) at (1, -2) {};
		\node [style=none] (44) at (-0.5, 1.75) {$\overline{\semantics{d}}$};
		\node [style=none] (45) at (1.5, 2) {};
		\node [style=none] (46) at (-2.75, -2.75) {};
		\node [style=none] (47) at (1.5, 3) {};
		\node [style=none] (48) at (-1.5, 2.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (3.5, 3) {};
		\node [style=none] (51) at (1, -2) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (-2.75, 4.75) {};
		\node [style=none] (55) at (-0.5, 2.5) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (-2.75, -3.25) {$W$};
		\node [style=none] (58) at (1.5, 3.75) {};
		\node [style=none] (59) at (2.5, 1.25) {};
		\node [style=none] (60) at (1.5, 2.5) {$W$};
		\node [style=none] (61) at (2.5, 1.25) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (1.5, 3.75) {};
		\node [style=none] (64) at (-1.5, 1) {};
		\node [style=none] (65) at (3.5, 4.75) {};
		\node [style=none] (66) at (3.5, 2.5) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (67) at (2.5, 1.25) {};
		\node [style=none] (68) at (-0.5, -0.25) {$W$};
		\node [style=none] (69) at (-0.5, 0.25) {};
		\node [style=none] (70) at (-0.5, 3.75) {};
		\node [style=none] (71) at (2.5, -0.75) {};
		\node [style=none] (72) at (-0.5, 1) {};
		\node [style=none] (73) at (-0.5, -0.75) {};
		\node [style=none] (74) at (-0.5, 3.75) {};
		\node [style=none] (75) at (0.5, 2.5) {};
		\node [style=none] (76) at (2.5, -0.25) {$W$};
		\node [style=none] (77) at (1, -3.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (20.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (12.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (3.center);
		\draw (13.center) to (8.center);
		\draw (5.center) to (13.center);
		\draw (5.center) to (8.center);
		\draw (18.center) to (14.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (17.center);
		\draw (6.center) to (22.center);
		\draw (1.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [bend right=90, looseness=1.25] (32.center) to (33.center);
		\draw (34.center) to (36.center);
		\draw [bend right=90] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=1.75] (70.center) to (63.center);
		\draw (48.center) to (75.center);
		\draw (75.center) to (56.center);
		\draw (56.center) to (64.center);
		\draw (64.center) to (48.center);
		\draw (51.center) to (42.center);
		\draw (72.center) to (49.center);
		\draw (74.center) to (55.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (71.center);
		\draw (59.center) to (52.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (62.center);
		\draw (65.center) to (50.center);
		\draw [bend left=90] (54.center) to (65.center);
		\draw (54.center) to (46.center);
		\draw (58.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Obj-Frob-Sent.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, 5.5) {$\overline{\semantics{n}}$};
		\node [style=none] (1) at (9.75, 3) {};
		\node [style=none] (2) at (-10, 2) {$W$};
		\node [style=none] (3) at (-3.5, 3) {};
		\node [style=none] (4) at (-5.75, 2) {$S$};
		\node [style=none] (5) at (9.75, 4.75) {};
		\node [style=none] (6) at (-4.5, 3) {};
		\node [style=none] (7) at (9.75, 2.5) {};
		\node [style=none] (8) at (10.75, 3) {};
		\node [style=none] (9) at (9.75, 2) {$W$};
		\node [style=none] (10) at (-5.75, 4.75) {};
		\node [style=none] (11) at (-4.5, 2) {$W$};
		\node [style=none] (12) at (-8, 3) {};
		\node [style=none] (13) at (8.75, 3) {};
		\node [style=none] (14) at (-10, 2.5) {};
		\node [style=none] (15) at (-10, 5.5) {$\overline{\semantics{np}}$};
		\node [style=none] (16) at (-11, 3) {};
		\node [style=none] (17) at (-5.75, 2.5) {};
		\node [style=none] (18) at (-10, 3) {};
		\node [style=none] (19) at (-10, 4.75) {};
		\node [style=none] (20) at (-9, 3) {};
		\node [style=none] (21) at (-7, 2) {$W$};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=none] (23) at (-5.75, 3) {};
		\node [style=none] (24) at (-7, 3) {};
		\node [style=none] (25) at (-7, 2.5) {};
		\node [style=none] (26) at (-5.75, 5.5) {$\overline{\semantics{v}}$};
		\node [style=none] (27) at (-10, 1.5) {};
		\node [style=none] (28) at (-7, 1.5) {};
		\node [style=none] (29) at (-4.5, 1.5) {};
		\node [style=none] (30) at (-4.5, -2.75) {};
		\node [style=none] (31) at (-5.75, -3.25) {$S$};
		\node [style=none] (32) at (-4.5, -3.75) {};
		\node [style=none] (33) at (-2.75, -3.75) {};
		\node [style=none] (34) at (9.75, 1.5) {};
		\node [style=none] (35) at (9.75, -3.25) {$W$};
		\node [style=none] (36) at (9.75, -2.75) {};
		\node [style=none] (37) at (1, -3.75) {};
		\node [style=none] (38) at (9.75, -3.75) {};
		\node [style=none] (39) at (-5.75, 1.5) {};
		\node [style=none] (40) at (-5.75, -2.75) {};
		\node [style=none] (41) at (-4.5, -3.25) {$W$};
		\node [style=none] (42) at (1, -2.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (43) at (1, -2) {};
		\node [style=none] (44) at (-0.5, 1.75) {$\overline{\semantics{d}}$};
		\node [style=none] (45) at (-2.75, -2.75) {};
		\node [style=none] (46) at (-1.5, 2.5) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (8, 2) {};
		\node [style=none] (49) at (1, -2) {};
		\node [style=none] (50) at (2.5, -0.75) {};
		\node [style=none] (51) at (-2.75, 4.75) {};
		\node [style=none] (52) at (-0.5, 2.5) {};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=none] (54) at (-2.75, -3.25) {$W$};
		\node [style=none] (55) at (-1.5, 1) {};
		\node [style=none] (56) at (8, 4.5) {};
		\node [style=none] (57) at (-0.5, -0.25) {$W$};
		\node [style=none] (58) at (-0.5, 0.25) {};
		\node [style=none] (59) at (-0.5, 3.75) {};
		\node [style=none] (60) at (2.5, -0.75) {};
		\node [style=none] (61) at (-0.5, 1) {};
		\node [style=none] (62) at (-0.5, -0.75) {};
		\node [style=none] (63) at (-0.5, 3.75) {};
		\node [style=none] (64) at (0.5, 2.5) {};
		\node [style=none] (65) at (1, -3.25) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (66) at (3.75, 2.5) {};
		\node [style=none] (67) at (2.5, 1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=none] (69) at (8, -0.5) {};
		\node [style=none] (70) at (5, -0.5) {};
		\node [style=none] (71) at (3.75, 3.75) {};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=none] (73) at (3.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick](16.center) to (20.center);
		\draw  [style=thick](19.center) to (16.center);
		\draw  [style=thick](19.center) to (20.center);
		\draw  [style=thick](12.center) to (3.center);
		\draw  [style=thick](10.center) to (12.center);
		\draw  [style=thick](10.center) to (3.center);
		\draw  [style=thick](13.center) to (8.center);
		\draw  [style=thick](5.center) to (13.center);
		\draw  [style=thick](5.center) to (8.center);
		\draw  [style=thick](18.center) to (14.center);
		\draw  [style=thick](24.center) to (25.center);
		\draw  [style=thick](23.center) to (17.center);
		\draw  [style=thick](6.center) to (22.center);
		\draw  [style=thick](1.center) to (7.center);
		\draw [style=thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=thick, bend right=90, looseness=1.25] (32.center) to (33.center);
		\draw [style=thick ](34.center) to (36.center);
		\draw [style=thick, bend right=90] (37.center) to (38.center);
		\draw [style=thick](39.center) to (40.center);
		\draw [style=thick](46.center) to (64.center);
		\draw [style=thick](64.center) to (53.center);
		\draw [style=thick](53.center) to (55.center);
		\draw [style=thick](55.center) to (46.center);
		\draw [style=thick](49.center) to (42.center);
		\draw  [style=thick](61.center) to (47.center);
		\draw  [style=thick](63.center) to (52.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (62.center) to (60.center);
		\draw  [style=thick](56.center) to (48.center);
		\draw [style=thick, bend left=90] (51.center) to (56.center);
		\draw  [style=thick](51.center) to (45.center);
		\draw [style=thick, in=90, out=90, looseness=2.00] (67.center) to (68.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (70.center) to (69.center);
		\draw  [style=thick] (73.center) to (72.center);
		\draw [style=thick, bend left=90, looseness=1.50] (63.center) to (71.center);
		\draw [style=thick] (67.center) to (50.center);
		\draw  [style=thick](68.center) to (70.center);
		\draw  [style=thick] (48.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Obj-Frob.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2.25) {};
		\node [style=none] (1) at (-5.75, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (2) at (-10.75, 0.5) {};
		\node [style=none] (3) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-11.75, -0.5) {};
		\node [style=none] (5) at (-9.75, -0.5) {};
		\node [style=none] (6) at (-9.75, -2) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=none] (8) at (-10.5, -2) {};
		\node [style=none] (9) at (-9, -2) {};
		\node [style=none] (10) at (-9, -3.25) {};
		\node [style=none] (11) at (-10.5, -3.25) {};
		\node [style=none] (12) at (-9.75, -3.25) {};
		\node [style=none] (13) at (-11.75, -3) {};
		\node [style=none] (14) at (-5.75, 0.5) {};
		\node [style=none] (15) at (-7.75, -4.75) {};
		\node [style=none] (16) at (-9.75, -2.75) {$c_Q$};
		\node [style=none] (17) at (-9.75, -4.25) {$S$};
		\node [style=none] (19) at (-7.75, 1.75) {$S$};
		\node [style=none] (20) at (-5.75, 1.75) {$S$};
		\node [style=none] (21) at (-10.75, 1.25) {};
		\node [style=none] (22) at (-10.75, 0.5) {};
		\node [style=none] (23) at (-10.75, 1.75) {$N$};
		\node [style=none] (24) at (-3.5, 1.75) {$N$};
		\node [style=none] (25) at (-9.75, -3.75) {};
		\node [style=none] (26) at (-9.75, -3.25) {};
		\node [style=none] (27) at (-7.75, 1.25) {};
		\node [style=none] (28) at (-10.75, 2.25) {};
		\node [style=none] (29) at (-7.75, -3.75) {};
		\node [style=none] (30) at (-5.75, 0.5) {};
		\node [style=none] (31) at (-6.75, -0.5) {};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (33) at (-5.75, 0.5) {};
		\node [style=none] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (-3.5, 1.25) {};
		\node [style=none] (36) at (-3.5, -3) {};
		\node [style=none] (37) at (-6.75, -1) {$S$};
		\node [style=none] (38) at (-4.75, -1) {$S$};
		\node [style=none] (39) at (-6.75, -1.5) {};
		\node [style=none] (40) at (-4.75, -1.5) {};
		\node [style=none] (41) at (-6.75, -3) {};
		\node [style=none] (42) at (-4.75, -3) {};
		\node [style=none] (43) at (-11.75, -1) {$N$};
		\node [style=none] (44) at (-9.75, -1) {$N$};
		\node [style=none] (45) at (-11.75, -1.5) {};
		\node [style=none] (46) at (-9.75, -1.5) {};
		\node [style=none] (47) at (-9.75, -4.75) {};
		\node [style=none] (48) at (-7.75, -4.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (45.center) to (13.center);
		\draw (46.center) to (6.center);
		\draw [bend right=90] (47.center) to (15.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Obj-Living.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 5.25) {};
		\node [style=none] (1) at (-7.75, 3.25) {};
		\node [style=none] (2) at (1, 3.75) {};
		\node [style=none] (3) at (1, 3.25) {};
		\node [style=none] (4) at (-7.75, 3.75) {};
		\node [style=none] (5) at (-7.75, 5.5) {};
		\node [style=none] (6) at (-6.75, 3.75) {};
		\node [style=none] (7) at (1, 2.75) {$W$};
		\node [style=none] (8) at (-7.75, 2.75) {$W$};
		\node [style=none] (9) at (1, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (10) at (-7.75, 6) {$\overline{\semantics{np}}$};
		\node [style=none] (11) at (2, 3.75) {};
		\node [style=none] (12) at (0, 3.75) {};
		\node [style=none] (13) at (-8.75, 3.75) {};
		\node [style=none] (14) at (-7.75, 2.25) {};
		\node [style=none] (15) at (-4.5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (4, -5) {$W$};
		\node [style=none] (18) at (1.25, -2) {$W$};
		\node [style=none] (19) at (-0.5, -5.75) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (4, -4.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (4, -3) {$\overline{\semantics{d}}$};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (5, -3.75) {};
		\node [style=none] (26) at (-2, -1) {$W$};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (4, -5.5) {};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (-2, 2.25) {};
		\node [style=none] (31) at (4, -3.75) {};
		\node [style=none] (32) at (3, -3.75) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (-0.5, -5.25) {$W$};
		\node [style=none] (35) at (1.25, -2.5) {};
		\node [style=none] (36) at (-0.5, -4.75) {};
		\node [style=none] (37) at (5, -2.25) {};
		\node [style=none] (38) at (4, -2.25) {};
		\node [style=none] (39) at (-1, 3.75) {};
		\node [style=none] (40) at (-3.25, 3.25) {};
		\node [style=none] (41) at (-3.25, 2.75) {$S$};
		\node [style=none] (42) at (-5.5, 3.75) {};
		\node [style=none] (43) at (-2, 3.25) {};
		\node [style=none] (44) at (-3.25, 5.5) {};
		\node [style=none] (45) at (-2, 3.75) {};
		\node [style=none] (46) at (-4.5, 3.75) {};
		\node [style=none] (47) at (-4.5, 3.25) {};
		\node [style=none] (48) at (-2, 2.75) {$W$};
		\node [style=none] (49) at (-3.25, 3.75) {};
		\node [style=none] (50) at (-4.5, 2.75) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (-0.5, -3.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (53) at (-0.5, -3.75) {};
		\node [style=none] (54) at (-3.25, 6.25) {$\overline{\semantics{v}}$};
		\node [style=none] (55) at (4, 3.75) {};
		\node [style=none] (56) at (4, 5.25) {};
		\node [style=none] (57) at (5, 3.75) {};
		\node [style=none] (58) at (3, 3.75) {};
		\node [style=none] (59) at (4, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (60) at (4, 3.25) {};
		\node [style=none] (61) at (4, 2.75) {$W$};
		\node [style=none] (62) at (-2, -1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (63) at (2.5, 1.25) {};
		\node [style=none] (64) at (1, 2.25) {};
		\node [style=none] (65) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (13.center) to (6.center);
		\draw [style=thick] (5.center) to (13.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick](0.center) to (12.center);
		\draw [style=thick] (0.center) to (11.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick](29.center) to (37.center);
		\draw [style=thick](37.center) to (25.center);
		\draw [style=thick](25.center) to (32.center);
		\draw [style=thick](32.center) to (29.center);
		\draw [style=thick, in=270, out=90] (16.center) to (20.center);
		\draw [style=thick] (31.center) to (21.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (22.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=1.50] (33.center) to (27.center);
		\draw [style=thick](30.center) to (24.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (28.center);
		\draw [style=thick] (27.center) to (38.center);
		\draw [style=thick] (42.center) to (39.center);
		\draw [style=thick] (44.center) to (42.center);
		\draw [style=thick](44.center) to (39.center);
		\draw [style=thick](46.center) to (47.center);
		\draw [style=thick] (49.center) to (40.center);
		\draw [style=thick] (45.center) to (43.center);
		\draw [style=thick] (52.center) to (36.center);
		\draw [style=thick] (58.center) to (57.center);
		\draw [style=thick] (56.center) to (58.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick] (55.center) to (60.center);
		\draw [style=thick] (62.center) to (22.center);
		\draw [style=thick, bend right=90] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Obj-Norm.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4) {};
		\node [style=none] (1) at (-7.75, 2) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-7.75, 2.5) {};
		\node [style=none] (5) at (-7.75, 4.25) {};
		\node [style=none] (6) at (-6.75, 2.5) {};
		\node [style=none] (7) at (2, 1.5) {$W$};
		\node [style=none] (8) at (-7.75, 1.5) {$W$};
		\node [style=none] (9) at (2, 4.75) {$\overline{\semantics{n}}$};
		\node [style=none] (10) at (-7.75, 4.75) {$\overline{\semantics{np}}$};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (-8.75, 2.5) {};
		\node [style=none] (14) at (-7.75, 1) {};
		\node [style=none] (15) at (-4.5, 1) {};
		\node [draw, style=thick, minimum size=0.2 cm, circle, fill=white] (16) at (2, 0.25) {};
		\node [style=none] (17) at (3.5, -4.5) {$W$};
		\node [style=none] (18) at (0.75, -1.5) {$W$};
		\node [style=none] (19) at (-0.75, -5.25) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (3.5, -4) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (3.5, -2.5) {$\overline{\semantics{d}}$};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (4.5, -3.25) {};
		\node [style=none] (26) at (-2, -1.5) {$W$};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (3.5, -5) {};
		\node [style=none] (29) at (2.5, -1.75) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (3.5, -3.25) {};
		\node [style=none] (32) at (2.5, -3.25) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=none] (34) at (-0.75, -4.75) {$W$};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (-0.75, -4.25) {};
		\node [style=none] (37) at (4.5, -1.75) {};
		\node [style=none] (38) at (3.5, -1.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (41) at (-3.25, 1.5) {$S$};
		\node [style=none] (42) at (-5.5, 2.5) {};
		\node [style=none] (43) at (-2, 2) {};
		\node [style=none] (44) at (-3.25, 4.25) {};
		\node [style=none] (45) at (-2, 2.5) {};
		\node [style=none] (46) at (-4.5, 2.5) {};
		\node [style=none] (47) at (-4.5, 2) {};
		\node [style=none] (48) at (-2, 1.5) {$W$};
		\node [style=none] (49) at (-3.25, 2.5) {};
		\node [style=none] (50) at (-4.5, 1.5) {$W$};
		\node [draw, style=thick, minimum size=0.1 cm, circle, fill=black]  (51) at (2, 0.25) {};
		\node [style=none] (52) at (-0.75, -3) {};
		\node [draw, none, style=thick, minimum size=0.2 cm, circle, fill=white] (53) at (-0.75, -3) {};
		\node [style=none] (54) at (-3.25, 5) {$\overline{\semantics{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick]  (13.center) to (6.center);
		\draw  [style=thick]  (5.center) to (13.center);
		\draw   [style=thick] (5.center) to (6.center);
		\draw  [style=thick] (12.center) to (11.center);
		\draw  [style=thick]  (0.center) to (12.center);
		\draw  [style=thick]  (0.center) to (11.center);
		\draw  [style=thick]  (4.center) to (1.center);
		\draw  [style=thick]  (2.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw  [style=thick]  (29.center) to (37.center);
		\draw  [style=thick]  (37.center) to (25.center);
		\draw  [style=thick]  (25.center) to (32.center);
		\draw  [style=thick] (32.center) to (29.center);
		\draw [style= thick, in=270, out=90] (16.center) to (20.center);
		\draw   [style=thick] (31.center) to (21.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (22.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=1.50] (33.center) to (27.center);
		\draw  [style=thick] (30.center) to (24.center);
		\draw [style = thick, bend right=90, looseness=1.25] (19.center) to (28.center);
		\draw  [style=thick] (27.center) to (38.center);
		\draw  [style=thick] (42.center) to (39.center);
		\draw  [style=thick] (44.center) to (42.center);
		\draw  [style=thick] (44.center) to (39.center);
		\draw  [style=thick] (46.center) to (47.center);
		\draw  [style=thick] (49.center) to (40.center);
		\draw  [style=thick] (45.center) to (43.center);
		\draw  [style=thick]  (52.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Sbj-Frob-Sent.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 2.5) {};
		\node [style=none] (1) at (8.25, 2.5) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (7.25, 4.75) {$\overline{\semantics{n}}$};
		\node [style=none] (4) at (8.75, 2.5) {};
		\node [style=none] (5) at (12.25, 2.5) {};
		\node [style=none] (6) at (10.5, 4) {};
		\node [style=none] (7) at (10.5, 4.75) {$\overline{\semantics{vp}}$};
		\node [style=none] (8) at (7.25, 2.5) {};
		\node [style=none] (9) at (9.75, 2.5) {};
		\node [style=none] (10) at (11.25, 2.5) {};
		\node [style=none] (11) at (7.25, -0.75) {};
		\node [style=none] (12) at (7.25, -1.5) {$W$};
		\node [style=none] (13) at (9.75, -0.75) {};
		\node [style=none] (14) at (9.75, -1.5) {$W$};
		\node [style=none] (15) at (11.25, -0.75) {};
		\node [style=none] (16) at (11.25, -1.5) {$S$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-2, 1.25) {$W$};
		\node [style=none] (19) at (-0.75, -2.5) {};
		\node [style=none] (20) at (1.75, 4.5) {};
		\node [style=none] (21) at (0.5, 3) {};
		\node [style=none] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-3, 4) {};
		\node [style=none] (25) at (-2, 4.5) {};
		\node [style=none] (26) at (7.25, -2.5) {};
		\node [style=none] (27) at (-2, 3.25) {$\overline{\semantics{d}}$};
		\node [style=none] (28) at (-5, 5) {};
		\node [style=none] (29) at (-2, 4) {};
		\node [style=none] (30) at (-0.75, -2) {$W$};
		\node [style=none] (31) at (0.5, 1.75) {};
		\node [style=none] (32) at (-1, 2.5) {};
		\node [style=none] (33) at (0.5, 1.25) {$W$};
		\node [style=none] (34) at (-2, 2.5) {};
		\node [style=none] (35) at (5.5, 4.75) {};
		\node [style=none] (36) at (-2, 0.75) {};
		\node [style=none] (37) at (0.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (38) at (1.75, 4.5) {};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=none] (40) at (-1, 4) {};
		\node [style=none] (41) at (3.25, 0.5) {};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (-5, -1.5) {};
		\node [style=none] (44) at (-2, 1.75) {};
		\node [style=none] (45) at (3.25, 3) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (-5, -2) {$W$};
		\node [style=none] (48) at (3.25, 0.5) {};
		\node [style=none] (49) at (-5, -2.5) {};
		\node [style=none] (50) at (9.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick](0.center) to (1.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw  [style=thick](2.center) to (1.center);
		\draw  [style=thick](4.center) to (5.center);
		\draw  [style=thick](6.center) to (4.center);
		\draw  [style=thick](6.center) to (5.center);
		\draw  [style=thick](8.center) to (11.center);
		\draw  [style=thick](9.center) to (13.center);
		\draw  [style=thick](10.center) to (15.center);
		\draw [style=thick, in=90, out=90, looseness=1.50] (25.center) to (20.center);
		\draw [style=thick] (24.center) to (40.center);
		\draw [style=thick] (40.center) to (32.center);
		\draw [style=thick] (32.center) to (22.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (23.center) to (39.center);
		\draw [style=thick] (34.center) to (44.center);
		\draw [style=thick, bend right=90, looseness=1.25] (36.center) to (46.center);
		\draw [style=thick, bend right=75] (19.center) to (26.center);
		\draw [style=thick] (37.center) to (31.center);
		\draw [style=thick] (28.center) to (43.center);
		\draw [style=thick] (25.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.50] (48.center) to (42.center);
		\draw [style=thick] (35.center) to (42.center);
		\draw [style=thick, bend left=75] (28.center) to (35.center);
		\draw [style=thick] (45.center) to (41.center);
		\draw [style=thick, bend left=90, looseness=1.75] (37.center) to (45.center);
		\draw [style=thick, bend right=90, looseness=0.75] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Sbj-Frob.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.75, 5.75) {};
		\node [style=none] (3) at (-2.75, 5.75) {};
		\node [style=none] (4) at (-5.75, 4.5) {};
		\node [style=none] (5) at (-3.75, 4.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (-5.75, 3) {};
		\node [style=none] (8) at (-4.75, 3) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=none] (10) at (-4.75, 3.75) {Det};
		\node [style=none] (11) at (-3.25, -1.5) {$W$};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (-4.75, 2.25) {};
		\node [style=none] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (-4.75, 5.75) {};
		\node [style=none] (16) at (-4.75, 4.5) {};
		\node [style=none] (17) at (-4.75, 1.75) {$W$};
		\node [style=none] (18) at (-4.75, 1.25) {};
		\node [style=none] (19) at (-1.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 3.25) {};
		\node [style=none] (21) at (-2.75, 4.5) {$W$};
		\node [style=none] (22) at (-2.75, 4) {};
		\node [style=none] (23) at (-0.75, 4.5) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (24) at (-1.75, 3.25) {};
		\node [style=none] (25) at (-0.75, 4) {};
		\node [style=none] (26) at (-1.75, 1.75) {$W$};
		\node [style=none] (27) at (-1.75, 2.25) {};
		\node [style=none] (28) at (-2.75, 5) {};
		\node [style=none] (29) at (-0.75, 5) {};
		\node [style=none] (30) at (-0.75, 6.75) {};
		\node [style=none] (31) at (-7, 6.75) {};
		\node [style=none] (32) at (-7, -1) {};
		\node [style=none] (33) at (-7, -1.5) {$W$};
		\node [style=none] (34) at (-2.75, 5) {};
		\node [style=none] (35) at (-2.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick,bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick](4.center) to (5.center);
		\draw [style=thick](5.center) to (6.center);
		\draw [style=thick](6.center) to (7.center);
		\draw [style=thick](7.center) to (4.center);
		\draw [style=thick](12.center) to (9.center);
		\draw [style=thick](8.center) to (13.center);
		\draw [style=thick](15.center) to (16.center);
		\draw [style=thick,bend right=90, looseness=1.25] (18.center) to (19.center);
		\draw [style=thick](20.center) to (27.center);
		\draw [style=thick,bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [style=thick](30.center) to (29.center);
		\draw [style=thick,bend left=90] (31.center) to (30.center);
		\draw [style=thick](31.center) to (32.center);
		\draw [style=thick](35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Sbj-Living.tikz <==
\begin{tikzpicture}[scale=0.7]
	\path [use as bounding box] (-1.5,0) rectangle (-1.5,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.75) {};
		\node [style=none] (1) at (0.5, 5.25) {};
		\node [style=none] (2) at (-7, 3.25) {};
		\node [style=none] (3) at (1.25, 3.75) {};
		\node [style=none] (4) at (1.25, 2.75) {$S$};
		\node [style=none] (5) at (-0.25, 2.75) {$W$};
		\node [style=none] (6) at (-7, 3.75) {};
		\node [style=none] (7) at (-7, 5.25) {};
		\node [style=none] (8) at (-6, 3.75) {};
		\node [style=none] (9) at (1.25, 3.25) {};
		\node [style=none] (10) at (2.25, 3.75) {};
		\node [style=none] (11) at (-1.25, 3.75) {};
		\node [style=none] (12) at (-7, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (13) at (0.5, 6) {$\overline{\semantics{vp}}$};
		\node [style=none] (14) at (-8, 3.75) {};
		\node [style=none] (15) at (-0.25, 3.25) {};
		\node [style=none] (16) at (-8.5, -5.25) {$W$};
		\node [style=none] (17) at (-8.5, -0.5) {};
		\node [style=none] (18) at (-3.5, -4.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (19) at (-3.5, -1.75) {};
		\node [style=none] (20) at (-9.5, -2) {};
		\node [style=none] (21) at (-8.5, -2) {};
		\node [style=none] (22) at (-7.5, -0.5) {};
		\node [style=none] (23) at (-7, 1.5) {};
		\node [style=none] (24) at (-3.5, -1.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (-8.5, -1.25) {$\overline{\semantics{d}}$};
		\node [style=none] (27) at (-3.5, -5.75) {};
		\node [style=none] (28) at (-7, 2.75) {$W$};
		\node [style=none] (29) at (-9.5, -0.5) {};
		\node [style=none] (30) at (-7, 2.25) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (32) at (-5.5, 0.25) {};
		\node [style=none] (33) at (-7.5, -2) {};
		\node [style=none] (34) at (-3.5, -5.25) {$W$};
		\node [style=none] (35) at (-8.5, 0.25) {};
		\node [style=none] (36) at (-8.5, -4.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (37) at (-7, 1.5) {};
		\node [style=none] (38) at (-8.5, -5.75) {};
		\node [style=none] (39) at (-3, 3.25) {};
		\node [style=none] (40) at (-2, 3.75) {};
		\node [style=none] (41) at (-3, 3.75) {};
		\node [style=none] (42) at (-4, 3.75) {};
		\node [style=none] (43) at (-3, 5.25) {};
		\node [style=none] (44) at (-3, 2.75) {$W$};
		\node [style=none] (45) at (-3, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (46) at (-0.25, 2) {};
		\node [style=none] (47) at (-1.5, 0.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (49) at (-1.5, 0.75) {};
		\node [style=none] (50) at (-3, 2) {};
		\node [style=none] (51) at (-0.25, 2) {};
		\node [style=none] (52) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick]  (14.center) to (8.center);
		\draw  [style=thick]  (7.center) to (14.center);
		\draw [style=thick]  (7.center) to (8.center);
		\draw [style=thick]  (11.center) to (10.center);
		\draw [style=thick]  (1.center) to (11.center);
		\draw [style=thick]  (1.center) to (10.center);
		\draw [style=thick]  (6.center) to (2.center);
		\draw [style=thick]  (0.center) to (15.center);
		\draw [style=thick]  (3.center) to (9.center);
		\draw [style=thick] (29.center) to (22.center);
		\draw [style=thick] (22.center) to (33.center);
		\draw [style=thick] (33.center) to (20.center);
		\draw [style=thick] (20.center) to (29.center);
		\draw [style=thick] (35.center) to (17.center);
		\draw [style=thick] (21.center) to (36.center);
		\draw [style=thick, in=90, out=270] (30.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=1.25] (35.center) to (32.center);
		\draw [style=thick, bend right=75] (38.center) to (27.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (42.center) to (40.center);
		\draw [style=thick] (43.center) to (42.center);
		\draw [style=thick] (43.center) to (40.center);
		\draw [style=thick]  (41.center) to (39.center);
		\draw [style=thick, bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw [style=thick, bend right=90, looseness=1.50] (32.center) to (52.center);
		\draw [style=thick] (49.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Sbj-Norm.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.75) {};
		\node [style=none] (1) at (-1.75, 5.25) {};
		\node [style=none] (2) at (-7, 3.25) {};
		\node [style=none] (3) at (-1, 3.75) {};
		\node [style=none] (4) at (-1, 2.75) {$S$};
		\node [style=none] (5) at (-2.5, 2.75) {$W$};
		\node [style=none] (6) at (-7, 3.75) {};
		\node [style=none] (7) at (-7, 5.25) {};
		\node [style=none] (8) at (-6, 3.75) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (-3.5, 3.75) {};
		\node [style=none] (12) at (-7, 6) {$\overline{\semantics{n}}$};
		\node [style=none] (13) at (-2, 6) {$\overline{\semantics{vp}}$};
		\node [style=none] (14) at (-8, 3.75) {};
		\node [style=none] (15) at (-2.5, 3.25) {};
		\node [style=none] (16) at (-8.5, -5.25) {$W$};
		\node [style=none] (17) at (-5.5, -0.5) {};
		\node [style=none] (18) at (-8.5, -0.5) {};
		\node [style=none] (19) at (-4, -4.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (20) at (-4, -1.75) {};
		\node [style=none] (21) at (-9.5, -2) {};
		\node [style=none] (22) at (-8.5, -2) {};
		\node [style=none] (23) at (-7.5, -0.5) {};
		\node [style=none] (24) at (-7, 1.5) {};
		\node [style=none] (25) at (-4, -1.75) {};
		\node [style=none] (26) at (-2.5, -0.5) {};
		\node [style=none] (27) at (-8.5, -1.25) {$\overline{\semantics{d}}$};
		\node [style=none] (28) at (-4, -5.75) {};
		\node [style=none] (29) at (-7, 2.75) {$W$};
		\node [style=none] (30) at (-9.5, -0.5) {};
		\node [style=none] (31) at (1.5, 6.75) {};
		\node [style=none] (32) at (-7, 2.25) {};
		\node [style=none] (33) at (-4, -1.75) {};
		\node [style=none] (34) at (-5.5, 0.25) {};
		\node [style=none] (35) at (-2.5, -0.5) {};
		\node [style=none] (36) at (-7.5, -2) {};
		\node [style=none] (37) at (-4, -5.25) {$W$};
		\node [style=none] (38) at (-8.5, 0.25) {};
		\node [style=none] (40) at (-2.5, 2.25) {};
		\node [style=none] (41) at (-8.5, -4.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (42) at (-7, 1.5) {};
		\node [style=none] (43) at (-8.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick](14.center) to (8.center);
		\draw  [style=thick](7.center) to (14.center);
		\draw  [style=thick](7.center) to (8.center);
		\draw  [style=thick](11.center) to (10.center);
		\draw  [style=thick](1.center) to (11.center);
		\draw  [style=thick](1.center) to (10.center);
		\draw  [style=thick](6.center) to (2.center);
		\draw  [style=thick](0.center) to (15.center);
		\draw  [style=thick](3.center) to (9.center);
		\draw [style=thick] (30.center) to (23.center);
		\draw [style=thick] (23.center) to (36.center);
		\draw [style=thick] (36.center) to (21.center);
		\draw [style=thick] (21.center) to (30.center);
		\draw [style=thick] (38.center) to (18.center);
		\draw [style=thick] (22.center) to (41.center);
		\draw [style=thick, in=90, out=270] (32.center) to (24.center);
		\draw [style=thick, bend left=90, looseness=1.25] (38.center) to (34.center);
		\draw [style=thick, bend right=75] (43.center) to (28.center);
		\draw [style=thick] (17.center) to (34.center);
		\draw [style=thick, bend right=90, looseness=1.25] (17.center) to (26.center);
		\draw [style=thick] (40.center) to (35.center);
		\draw [style=thick] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Verb-Norm-Obj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 2.5) {$N$};
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (3) at (-3, 3.5) {};
		\node [style=none] (4) at (-4.5, 3.5) {};
		\node [style=none] (5) at (-0.5, 5) {};
		\node [style=none] (6) at (-3.75, 5) {};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=none] (8) at (-0.5, 3.5) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-4.5, 2.5) {$N$};
		\node [style=none] (12) at (-7, 3.5) {};
		\node [style=none] (13) at (-7, 5) {};
		\node [style=none] (14) at (-6, 3.5) {};
		\node [style=none] (15) at (-0.5, 2.5) {$N$};
		\node [style=none] (16) at (-2, 3.5) {};
		\node [style=none] (17) at (-5.5, 3.5) {};
		\node [style=none] (18) at (-7, 2.5) {$N$};
		\node [style=none] (19) at (-0.5, 5.75) {Obj};
		\node [style=none] (20) at (-7, 5.75) {Sbj};
		\node [style=none] (21) at (0.5, 3.5) {};
		\node [style=none] (22) at (-1.5, 3.5) {};
		\node [style=none] (23) at (-3.75, 5.75) {Verb};
		\node [style=none] (24) at (-8, 3.5) {};
		\node [style=none] (25) at (-4.5, 3) {};
		\node [style=none] (26) at (-7, 2) {};
		\node [style=none] (27) at (-4.5, 2) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-2.5, -2.75) {};
		\node [style=none] (30) at (-1.75, -2.75) {};
		\node [style=none] (31) at (-1.75, 0.25) {};
		\node [style=none] (32) at (-1.75, -2.25) {$c_Q$};
		\node [style=none] (33) at (-2.5, -1.5) {};
		\node [style=none] (34) at (-1, -2.75) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (-1.75, -3.5) {};
		\node [style=none] (37) at (-1.75, -4) {$S$};
		\node [style=none] (38) at (-1.75, -0.25) {$N$};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (14.center);
		\draw (13.center) to (24.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (6.center) to (17.center);
		\draw (6.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (22.center);
		\draw (5.center) to (21.center);
		\draw (12.center) to (7.center);
		\draw (4.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (26.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (36.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Verb-Norm-Sbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (-3, 2.25) {$N$};
		\node [style=none] (2) at (-3, 2.75) {};
		\node [style=none] (3) at (-3, 3.25) {};
		\node [style=none] (4) at (-4.5, 3.25) {};
		\node [style=none] (5) at (-0.5, 4.75) {};
		\node [style=none] (6) at (-3.75, 4.75) {};
		\node [style=none] (7) at (-7, 2.75) {};
		\node [style=none] (8) at (-0.5, 3.25) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-4.5, 2.25) {$N$};
		\node [style=none] (12) at (-7, 3.25) {};
		\node [style=none] (13) at (-7, 4.75) {};
		\node [style=none] (14) at (-6, 3.25) {};
		\node [style=none] (15) at (-0.5, 2.25) {$N$};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (17) at (-5.5, 3.25) {};
		\node [style=none] (18) at (-7, 2.25) {$N$};
		\node [style=none] (19) at (-0.5, 5.5) {Obj};
		\node [style=none] (20) at (-7, 5.5) {Sbj};
		\node [style=none] (21) at (0.5, 3.25) {};
		\node [style=none] (22) at (-1.5, 3.25) {};
		\node [style=none] (23) at (-3.75, 5.5) {Verb};
		\node [style=none] (24) at (-8, 3.25) {};
		\node [style=none] (25) at (-4.5, 2.75) {};
		\node [style=none] (26) at (-7, 1.75) {};
		\node [style=none] (27) at (-4.5, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (28) at (-5.75, 0.75) {};
		\node [style=none] (29) at (-6.5, -1.25) {};
		\node [style=none] (30) at (-5.75, -1.25) {};
		\node [style=none] (31) at (-5.75, 0) {};
		\node [style=none] (32) at (-5.75, -0.75) {$c_Q$};
		\node [style=none] (33) at (-6.5, 0) {};
		\node [style=none] (34) at (-5, -1.25) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-5.75, -2) {};
		\node [style=none] (37) at (-5.75, -2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (14.center);
		\draw (13.center) to (24.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (6.center) to (17.center);
		\draw (6.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (22.center);
		\draw (5.center) to (21.center);
		\draw (12.center) to (7.center);
		\draw (4.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (26.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-Verb-Norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 2.5) {$N$};
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (3) at (-3, 3.5) {};
		\node [style=none] (4) at (-4.5, 3.5) {};
		\node [style=none] (5) at (-0.5, 5) {};
		\node [style=none] (6) at (-3.75, 5) {};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=none] (8) at (-0.5, 3.5) {};
		\node [style=none] (9) at (-3.75, 3.5) {};
		\node [style=none] (10) at (-3.75, 2.5) {$S$};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (-4.5, 2.5) {$N$};
		\node [style=none] (14) at (-7, 3.5) {};
		\node [style=none] (15) at (-7, 5) {};
		\node [style=none] (16) at (-6, 3.5) {};
		\node [style=none] (17) at (-0.5, 2.5) {$N$};
		\node [style=none] (18) at (-3.75, 3) {};
		\node [style=none] (19) at (-2, 3.5) {};
		\node [style=none] (20) at (-5.5, 3.5) {};
		\node [style=none] (21) at (-7, 2.5) {$N$};
		\node [style=none] (22) at (-0.5, 5.75) {Obj};
		\node [style=none] (23) at (-7, 5.75) {Sbj};
		\node [style=none] (24) at (0.5, 3.5) {};
		\node [style=none] (25) at (-1.5, 3.5) {};
		\node [style=none] (26) at (-3.75, 5.75) {Verb};
		\node [style=none] (27) at (-8, 3.5) {};
		\node [style=none] (28) at (-4.5, 3) {};
		\node [style=none] (29) at (-7, 2) {};
		\node [style=none] (30) at (-4.5, 2) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (31) at (-1.75, 1) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (32) at (-2.75, -5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (-1.75, -2.5) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-1.75, -2) {$Q$};
		\node [style=none] (37) at (-2.5, -1.25) {};
		\node [style=none] (38) at (-1, -2.5) {};
		\node [style=none] (39) at (-1, -1.25) {};
		\node [style=none] (40) at (-3.75, 2) {};
		\node [style=none] (41) at (-3.75, -3.25) {};
		\node [style=none] (42) at (-1.75, -3.25) {};
		\node [style=none] (43) at (-1.75, -3.75) {$S$};
		\node [style=none] (44) at (-3.75, -3.75) {$S$};
		\node [style=none] (45) at (-1.75, -4.25) {};
		\node [style=none] (46) at (-3.75, -4.25) {};
		\node [style=none] (47) at (-2.75, -6) {};
		\node [style=none] (48) at (-2.75, -6.5) {$S$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (49) at (-2.75, -5) {};
		\node [style=none] (50) at (-1.75, -0.25) {$N$};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (52) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (16.center);
		\draw (15.center) to (27.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (6.center) to (20.center);
		\draw (6.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (5.center) to (25.center);
		\draw (5.center) to (24.center);
		\draw (14.center) to (7.center);
		\draw (4.center) to (28.center);
		\draw (9.center) to (18.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (12.center);
		\draw [bend right=90, looseness=1.25] (29.center) to (30.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (33.center);
		\draw (33.center) to (37.center);
		\draw (31.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (34.center) to (42.center);
		\draw (32.center) to (47.center);
		\draw [bend right=75, looseness=1.25] (46.center) to (45.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-both-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1) {$n$};
		\node [style=none] (2) at (0, 1) {$(n^r$};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4, 1) {$n^l)$};
		\node [style=none] (6) at (-7.5, 0.75) {$(s$};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-7.5, -4) {};
		\node [style=none] (10) at (-6, 2) {$Q_{sbj}$};
		\node [style=none] (11) at (-2, 2) {Sbj};
		\node [style=none] (12) at (1, 2) {Verb};
		\node [style=none] (13) at (9.25, 2) {Obj};
		\node [style=none] (14) at (9.25, 1) {$n$};
		\node [style=none] (15) at (9.25, 0) {};
		\node [style=none] (16) at (4.25, 1) {$((sn^l)^r$};
		\node [style=none] (17) at (6, 2) {$Q_{obj}$};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (6, 1) {$s$};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (7.25, 1) {$n^l)$};
		\node [style=none] (22) at (7.25, 0) {};
		\node [style=none] (23) at (-6.25, 1) {$s^l$};
		\node [style=none] (24) at (-5, 0.75) {$n$};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (2, 1) {$sn^l)$};
		\node [style=none] (27) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (7.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (18.center);
		\draw [bend right=90] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-both-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1) {$n$};
		\node [style=none] (2) at (0, 1) {$(n^rs$};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-4, 0.75) {$n^l)$};
		\node [style=none] (5) at (-7.5, 0.75) {$(s$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (-6, 2) {$Q_{sbj}$};
		\node [style=none] (9) at (-2, 2) {Sbj};
		\node [style=none] (10) at (1, 2) {Verb};
		\node [style=none] (11) at (9.25, 2) {Obj};
		\node [style=none] (12) at (9.25, 1) {$n$};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (14) at (4.25, 1) {$(n$};
		\node [style=none] (15) at (6, 2) {$Q_{obj}$};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (6.25, 1) {$s$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (7.25, 1) {$n^l)$};
		\node [style=none] (20) at (7.25, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, 1) {$n^l)$};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (-6, 0.75) {$(n^rs)^l$};
		\node [style=none] (25) at (5.25, 1) {$s^r$};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (27) at (6.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (6.center) to (0.center);
		\draw [bend right=75] (3.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (21.center) to (16.center);
		\draw [bend right=90] (23.center) to (18.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-syn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1) {$n$};
		\node [style=none] (2) at (0, 1) {$n^rs$};
		\node [style=none] (3) at (-6.75, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-3.75, 1) {$n^l$};
		\node [style=none] (6) at (-5.25, 1) {$(n^rs)^l$};
		\node [style=none] (7) at (-6.75, 1) {$s$};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-5.25, 2) {Q};
		\node [style=none] (12) at (-2, 2) {Sbj};
		\node [style=none] (13) at (0, 2) {Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (8.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (9.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-trans-obj-syn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-2.75, 1) {$sn^l$};
		\node [style=none] (3) at (-4.25, 1) {$n^r$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-3.5, 2) {Verb};
		\node [style=none] (7) at (0.5, 2) {Det};
		\node [style=none] (8) at (1, 1.25) {$n^l$};
		\node [style=none] (9) at (3.25, 2) {Obj};
		\node [style=none] (10) at (3.25, 1) {$n$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (0, 1) {$n$};
		\node [style=none] (14) at (-6.5, 2) {Sbj};
		\node [style=none] (15) at (-6.5, 1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (4.center) to (0.center);
		\draw [bend right=270, looseness=1.50] (1.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-trans-sbj-syn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1) {$n$};
		\node [style=none] (2) at (0, 1) {$n^rs$};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-4.5, 1) {$n^l$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-5.25, 2) {Det};
		\node [style=none] (8) at (-2, 2) {Sbj};
		\node [style=none] (9) at (0.75, 2) {Verb};
		\node [style=none] (10) at (1.75, 1) {$n^l$};
		\node [style=none] (11) at (4.25, 2) {Obj};
		\node [style=none] (12) at (4.25, 1) {$n$};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (-6, 1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (5.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-1, -1.5) {$W$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-4, -1.5) {$W$};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1.5) {$S$};
		\node [style=none] (15) at (-4, -2) {};
		\node [style=none] (16) at (-1, -2) {};
		\node [style=none] (17) at (-4, 2.25) {$\overline{\semantics{np}}$};
		\node [style=none] (18) at (-0.5, 2.25) {$\overline{\semantics{vp}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (1.center) to (5.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/V-NP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-4, -1.5) {$W$};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1, -1.5) {$W$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3, -1.5) {$S$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2, -1.5) {$W$};
		\node [style=none] (18) at (-2, -2) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (-3, 2.25) {$\overline{\semantics{v}}$};
		\node [style=none] (21) at (1, 2.25) {$\overline{\semantics{np}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (1.center) to (5.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.25] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/V-VP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {$W^r$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-3.75, -1.5) {$W^r$};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-2.75, -1.5) {$S$};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.5, -1.5) {$S$};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (3.5, -1.5) {$W^l$};
		\node [style=none] (21) at (-3.25, 2.25) {$\overline{\semantics{vp}}$};
		\node [style=none] (22) at (2.5, 2.25) {$\overline{\semantics{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (1.center) to (5.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/abstract-concrete-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {};
		\node [style=none] (1) at (8, 3) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (0, 1.75) {Compact Closed Category with Bialgebra};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-2, -2.5) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (-11, -2.5) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (-1, -4) {};
		\node [style=none] (11) at (-11, -4) {};
		\node [style=none] (12) at (-6, -3.25) {Truth Theoretic Semantics};
		\node [style=none] (13) at (7, -3.25) {Corpus-Based Semantics};
		\node [style=none] (14) at (1.25, -4) {};
		\node [style=none] (15) at (12, -2.5) {};
		\node [style=none] (16) at (1.25, -2.5) {};
		\node [style=none] (17) at (12, -4) {};
		\node [style=none] (4) at (-4, -1.35) {Instantiate to Rel};
		\node [style=none] (4) at (4.4, -1.35) {Instantiate to FVect};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=thick,->] (5.center) to (6.center);
		\draw [style=thick,->] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialg-equation.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {$=$};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-7, 3.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (3) at (-6, 2.5) {};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (6) at (-6, -1) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=none] (14) at (5, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (15) at (4, 2.75) {};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (4, 4) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (4, -1.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (5, 1.75) {};
		\node [style=none] (30) at (1.75, 1.75) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (0.75, -3) {};
		\node [style=none] (34) at (4, -3) {};
		\node [style=none] (35) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [style=thick, in=90, out=270] (3.center) to (6.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick, in=90, out=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=90, out=90, looseness=1.75] (16.center) to (14.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (13.center) to (25.center);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (26.center) to (33.center);
		\draw [style=thick] (27.center) to (34.center);
		\draw [style=thick] (35.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-alg-coalg.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (6.25, 1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (7) at (5.25, 2.5) {};
		\node [style=none] (8) at (5.25, 3.25) {};
		\node [style=none] (9) at (6.25, 1.5) {};
		\node [style=none] (10) at (-7.5, 2) {$(\mu,\zeta)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (2.5, 2) {$(\delta,\iota)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (2.center) to (0.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-epsilon-app-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (0, 1) {$V$};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (0, -0.75) {$f$};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (0, -2.5) {$W$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (4.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-epsilon-app.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.5) {$V$};
		\node [style=none] (6) at (-0.5, -0.5) {$V^l$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (-5, 3.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1) {$V$};
		\node [style=none] (15) at (-5.75, -0.25) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-5, -0.75) {$f$};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -2.5) {$W$};
		\node [style=none] (23) at (-5, 0.5) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (5, -0.5) {$V$};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (7, -0.5) {$V^r$};
		\node [style=none] (33) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick](0.center) to (1.center);
		\draw  [style=thick](0.center) to (2.center);
		\draw  [style=thick](2.center) to (1.center);
		\draw  [style=thick](3.center) to (4.center);
		\draw [thick,bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw  [style=thick](11.center) to (13.center);
		\draw  [style=thick](11.center) to (12.center);
		\draw  [style=thick](12.center) to (13.center);
		\draw  [style=thick](10.center) to (9.center);
		\draw  [style=thick](15.center) to (18.center);
		\draw  [style=thick](18.center) to (17.center);
		\draw  [style=thick](17.center) to (16.center);
		\draw  [style=thick](16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw  [style=thick](23.center) to (24.center);
		\draw  [style=thick](31.center) to (26.center);
		\draw  [style=thick](31.center) to (29.center);
		\draw  [style=thick](29.center) to (26.center);
		\draw  [style=thick](28.center) to (30.center);
		\draw [thick,bend left=90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-cap-cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.75) {$A^l$};
		\node [style=none] (3) at (2, -0.75) {$A$};
		\node [style=none] (4) at (5, -0.75) {$A^l$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-comp-mix.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1.5) {$B$};
		\node [style=none] (1) at (-6.75, 1) {$f$};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (6) at (-6.75, 3.5) {$A$};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-10.25, -1.5) {$B^l$};
		\node [style=none] (12) at (-10.25, -1) {};
		\node [style=none] (13) at (-10.25, 3) {};
		\node [style=none] (14) at (-10.25, -2) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (-2, 2) {$A^l$};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 2) {$A$};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {$f$};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (1.5, -3) {$B$};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (-2, 2.5) {};
		\node [style=none] (31) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (7.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (9.center) to (5.center);
		\draw [style=thick] (3.center) to (8.center);
		\draw [style=thick] (10.center) to (4.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [thick, bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (28.center);
		\draw [style=thick] (29.center) to (23.center);
		\draw [style=thick] (17.center) to (19.center);
		\draw [style=thick] (25.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.25] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-tensor.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-3, 1) {$f$};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, 3.5) {$A$};
		\node [style=none] (10) at (-3, -1.5) {$B$};
		\node [style=none] (11) at (-0.5, -1.5) {$D$};
		\node [style=none] (12) at (-0.5, 1) {$g$};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.5, 3.5) {$C$};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (4, 4.5) {};
		\node [style=none] (25) at (5, 4.5) {};
		\node [style=none] (26) at (5, 5.5) {};
		\node [style=none] (27) at (5, 3.5) {$f$};
		\node [style=none] (28) at (6, 2.5) {};
		\node [style=none] (29) at (5, 6) {$A$};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style=none] (31) at (5, 1) {$B$};
		\node [style=none] (32) at (6, 4.5) {};
		\node [style=none] (33) at (5, -2.5) {};
		\node [style=none] (34) at (5, -3.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -1.5) {$h$};
		\node [style=none] (39) at (6, -2.5) {};
		\node [style=none] (40) at (4, -2.5) {};
		\node [style=none] (41) at (5, -4) {$C$};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (-10, -1) {};
		\node [style=none] (44) at (-10, 3) {};
		\node [style=none] (45) at (-10.75, 1) {$A$};
		\node [style=none] (46) at (-8, -1) {};
		\node [style=none] (47) at (-8, 3) {};
		\node [style=none] (48) at (-7.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (3.center) to (0.center);
		\draw  [style=thick] (3.center) to (2.center);
		\draw  [style=thick] (2.center) to (1.center);
		\draw  [style=thick] (1.center) to (0.center);
		\draw  [style=thick] (6.center) to (5.center);
		\draw  [style=thick] (7.center) to (8.center);
		\draw  [style=thick] (20.center) to (14.center);
		\draw  [style=thick] (20.center) to (19.center);
		\draw  [style=thick] (19.center) to (16.center);
		\draw  [style=thick] (16.center) to (14.center);
		\draw  [style=thick] (18.center) to (13.center);
		\draw  [style=thick] (21.center) to (15.center);
		\draw  [style=thick] (24.center) to (30.center);
		\draw  [style=thick] (24.center) to (32.center);
		\draw  [style=thick] (32.center) to (28.center);
		\draw  [style=thick] (28.center) to (30.center);
		\draw  [style=thick] (26.center) to (25.center);
		\draw  [style=thick] (22.center) to (23.center);
		\draw  [style=thick] (35.center) to (40.center);
		\draw  [style=thick] (35.center) to (42.center);
		\draw  [style=thick] (42.center) to (39.center);
		\draw  [style=thick] (39.center) to (40.center);
		\draw  [style=thick] (37.center) to (36.center);
		\draw  [style=thick] (33.center) to (34.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-triangle.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, -1.5) {$A$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2.25, -1.5) {$B$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, -1.5) {$B$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=none] (14) at (1.5, -1.5) {$A$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (4, -1.5) {$C$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (-8.5, 0) {};
		\node [style=none] (22) at (-7.5, -1.5) {$A$};
		\node [style=none] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-7.5, -1) {};
		\node [style=none] (26) at (-7.5, 1.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style = thick](0.center) to (2.center);
		\draw  [style = thick](2.center) to (1.center);
		\draw  [style = thick](1.center) to (0.center);
		\draw  [style = thick](3.center) to (4.center);
		\draw  [style = thick](6.center) to (8.center);
		\draw  [style = thick](16.center) to (11.center);
		\draw  [style = thick](11.center) to (13.center);
		\draw  [style = thick](13.center) to (16.center);
		\draw  [style = thick](12.center) to (15.center);
		\draw  [style = thick](17.center) to (9.center);
		\draw  [style = thick](19.center) to (20.center);
		\draw  [style = thick](21.center) to (26.center);
		\draw  [style = thick](26.center) to (24.center);
		\draw  [style = thick](24.center) to (21.center);
		\draw  [style = thick](23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-8, 0) {$f$};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-8, -2) {};
		\node [style=none] (9) at (-8, 2.5) {$A$};
		\node [style=none] (10) at (-8, -2.5) {$B$};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-yank.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.5) {$A^l$};
		\node [style=none] (3) at (-2, 0.5) {$A$};
		\node [style=none] (4) at (1, 0.5) {$A^l$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style=none] (8) at (5, 2.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (5.5, 0.5) {$A$};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/conserv-obj.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.25, 5.5) {$\overline{\semantics{n}}$};
		\node [style=none] (1) at (18.25, 3) {};
		\node [style=none] (2) at (-19.5, 2) {$W$};
		\node [style=none] (3) at (-13, 3) {};
		\node [style=none] (4) at (-15.25, 2) {$S$};
		\node [style=none] (5) at (18.25, 4.75) {};
		\node [style=none] (6) at (-14, 3) {};
		\node [style=none] (7) at (18.25, 2.5) {};
		\node [style=none] (8) at (19.25, 3) {};
		\node [style=none] (9) at (18.25, 2) {$W$};
		\node [style=none] (10) at (-15.25, 4.75) {};
		\node [style=none] (11) at (-14, 2) {$W$};
		\node [style=none] (12) at (-17.5, 3) {};
		\node [style=none] (13) at (17.25, 3) {};
		\node [style=none] (14) at (-19.5, 2.5) {};
		\node [style=none] (15) at (-19.5, 5.5) {$\overline{\semantics{np}}$};
		\node [style=none] (16) at (-20.5, 3) {};
		\node [style=none] (17) at (-15.25, 2.5) {};
		\node [style=none] (18) at (-19.5, 3) {};
		\node [style=none] (19) at (-19.5, 4.75) {};
		\node [style=none] (20) at (-18.5, 3) {};
		\node [style=none] (21) at (-16.5, 2) {$W$};
		\node [style=none] (22) at (-14, 2.5) {};
		\node [style=none] (23) at (-15.25, 3) {};
		\node [style=none] (24) at (-16.5, 3) {};
		\node [style=none] (25) at (-16.5, 2.5) {};
		\node [style=none] (26) at (-15.25, 5.5) {$\overline{\semantics{v}}$};
		\node [style=none] (27) at (-19.5, 1.5) {};
		\node [style=none] (28) at (-16.5, 1.5) {};
		\node [style=none] (29) at (-14, 1.5) {};
		\node [style=none] (30) at (-14, -2.75) {};
		\node [style=none] (31) at (-14, -3.75) {};
		\node [style=none] (32) at (-12.25, -3.75) {};
		\node [style=none] (33) at (13.75, 1.5) {};
		\node [style=none] (34) at (13.75, 0.5) {};
		\node [style=none] (35) at (-8.5, -3.75) {};
		\node [style=none] (36) at (8.5, -3.75) {};
		\node [style=none] (37) at (-14, -3.25) {$W$};
		\node [style=none] (38) at (-8.5, -2.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (39) at (-8.5, -2) {};
		\node [style=none] (40) at (-10, 1.75) {$\overline{\semantics{d}}$};
		\node [style=none] (41) at (-12.25, -2.75) {};
		\node [style=none] (42) at (-11, 2.5) {};
		\node [style=none] (43) at (-10, 0.25) {};
		\node [style=none] (44) at (-1.5, 2) {};
		\node [style=none] (45) at (-8.5, -2) {};
		\node [style=none] (46) at (-7, -0.75) {};
		\node [style=none] (47) at (-12.25, 4.75) {};
		\node [style=none] (48) at (-10, 2.5) {};
		\node [style=none] (49) at (-9, 1) {};
		\node [style=none] (50) at (-12.25, -3.25) {$W$};
		\node [style=none] (51) at (-11, 1) {};
		\node [style=none] (52) at (-1.5, 4.5) {};
		\node [style=none] (53) at (-10, -0.25) {$W$};
		\node [style=none] (54) at (-10, 0.25) {};
		\node [style=none] (55) at (-10, 3.75) {};
		\node [style=none] (56) at (-7, -0.75) {};
		\node [style=none] (57) at (-10, 1) {};
		\node [style=none] (58) at (-10, -0.75) {};
		\node [style=none] (59) at (-10, 3.75) {};
		\node [style=none] (60) at (-9, 2.5) {};
		\node [style=none] (61) at (-8.5, -3.25) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (62) at (-5.75, 2.5) {};
		\node [style=none] (63) at (-7, 1) {};
		\node [style=none] (64) at (-4.5, 1) {};
		\node [style=none] (65) at (-1.5, -0.5) {};
		\node [style=none] (66) at (-4.5, -0.5) {};
		\node [style=none] (67) at (-5.75, 3.75) {};
		\node [style=none] (68) at (-5.75, 2.5) {};
		\node [style=none] (69) at (-5.75, 3.75) {};
		\node [style=none] (70) at (8.5, 5.5) {$\overline{\semantics{who}}$};
		\node [style=none] (71) at (11.75, 3.5) {};
		\node [style=none] (72) at (11.75, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (73) at (8.5, 2.25) {};
		\node [style=none] (74) at (8.5, 2.25) {};
		\node [style=none] (75) at (7.25, 3.25) {};
		\node [style=none] (76) at (5, 0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (77) at (8.5, 2.25) {};
		\node [style=none] (78) at (9.5, 3.5) {};
		\node [style=none] (79) at (11.75, 0.5) {};
		\node [style=none] (80) at (8.5, -3.25) {$W$};
		\node [style=none] (81) at (11.75, 1.5) {};
		\node [style=none] (82) at (8.5, -2.75) {};
		\node [style=none] (83) at (5, 3.25) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (5, 0) {$W$};
		\node [style=none] (86) at (11.75, 1) {$W$};
		\node [style=none] (87) at (1.5, -0.5) {};
		\node [style=none] (88) at (1.5, 4.75) {};
		\node [style=none] (89) at (1.5, 0.5) {};
		\node [style=none] (90) at (0.5, 3) {};
		\node [style=none] (91) at (1.5, 3) {};
		\node [style=none] (92) at (1.5, 5.5) {$\overline{\semantics{n}}$};
		\node [style=none] (93) at (2.5, 3) {};
		\node [style=none] (94) at (1.5, 0) {$W$};
		\node [style=none] (95) at (13.75, 3) {};
		\node [style=none] (96) at (16, 3) {};
		\node [style=none] (97) at (14.75, 5.5) {$\overline{\semantics{are}}$};
		\node [style=none] (98) at (13.75, 2) {$W$};
		\node [style=none] (99) at (16, 2) {$W$};
		\node [style=none] (100) at (18.25, 1.5) {};
		\node [style=none] (101) at (16, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (20.center);
		\draw  [style=thick](19.center) to (16.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (10.center) to (3.center);
		\draw [style=thick] (13.center) to (8.center);
		\draw [style=thick] (5.center) to (13.center);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick] (18.center) to (14.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick]  (23.center) to (17.center);
		\draw [style=thick] (6.center) to (22.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick](29.center) to (30.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick](33.center) to (34.center);
		\draw [style=thick](42.center) to (60.center);
		\draw [style=thick](60.center) to (49.center);
		\draw [style=thick](49.center) to (51.center);
		\draw [style=thick](51.center) to (42.center);
		\draw [style=thick](45.center) to (38.center);
		\draw [style=thick](57.center) to (43.center);
		\draw [style=thick](59.center) to (48.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (58.center) to (56.center);
		\draw [style=thick](52.center) to (44.center);
		\draw [style=thick, bend left=90] (47.center) to (52.center);
		\draw [style=thick](47.center) to (41.center);
		\draw [style=thick, in=90, out=90, looseness=2.00] (63.center) to (64.center);
		\draw [style=thick, in=270, out=-90, looseness=1.25] (66.center) to (65.center);
		\draw [style=thick](69.center) to (68.center);
		\draw [style=thick, bend left=90, looseness=1.50] (59.center) to (67.center);
		\draw [style=thick] (63.center) to (46.center);
		\draw [style=thick] (64.center) to (66.center);
		\draw [style=thick] (44.center) to (65.center);
		\draw [style=thick] (71.center) to (81.center);
		\draw [style=thick, bend left=90, looseness=1.75] (83.center) to (75.center);
		\draw [style=thick, bend left=90, looseness=1.50] (78.center) to (71.center);
		\draw [style=thick, bend right=90, looseness=1.75] (75.center) to (78.center);
		\draw [style=thick] (83.center) to (76.center);
		\draw [style=thick] (74.center) to (82.center);
		\draw [style=thick, bend right=90, looseness=1.75] (72.center) to (34.center);
		\draw [style=thick] (90.center) to (93.center);
		\draw [style=thick] (88.center) to (90.center);
		\draw [style=thick] (88.center) to (93.center);
		\draw [style=thick] (91.center) to (89.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (84.center);
		\draw [style=thick, bend right=75, looseness=0.75] (35.center) to (36.center);
		\draw [style=thick, bend left=90, looseness=1.75] (95.center) to (96.center);
		\draw [style=thick, bend right=90, looseness=1.50] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/conserv-sbj.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.5) {};
		\node [style=none] (1) at (-2.75, 2.5) {};
		\node [style=none] (2) at (-3.75, 4) {};
		\node [style=none] (3) at (-3.75, 4.75) {$\overline{\semantics{n}}$};
		\node [style=none] (4) at (-0.5, 4.75) {$\overline{\semantics{are}}$};
		\node [style=none] (5) at (-3.75, 2.5) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.75, -1.5) {$W$};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -1.5) {$W$};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -1.5) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (14) at (-11.75, -0.25) {};
		\node [style=none] (15) at (-13, 1.25) {$W$};
		\node [style=none] (16) at (-11.75, -2.5) {};
		\node [style=none] (17) at (-9.25, 4.5) {};
		\node [style=none] (18) at (-10.5, 3) {};
		\node [style=none] (19) at (-14, 2.5) {};
		\node [style=none] (20) at (-11.75, -0.25) {};
		\node [style=none] (21) at (-14, 4) {};
		\node [style=none] (22) at (-13, 4.5) {};
		\node [style=none] (23) at (-3.75, -2.5) {};
		\node [style=none] (24) at (-13, 3.25) {$\overline{\semantics{d}}$};
		\node [style=none] (25) at (-16, 5) {};
		\node [style=none] (26) at (-13, 4) {};
		\node [style=none] (27) at (-11.75, -2) {$W$};
		\node [style=none] (28) at (-10.5, 1.75) {};
		\node [style=none] (29) at (-12, 2.5) {};
		\node [style=none] (30) at (-10.5, 1.25) {$W$};
		\node [style=none] (31) at (-13, 2.5) {};
		\node [style=none] (32) at (-5.5, 4.75) {};
		\node [style=none] (33) at (-13, 0.75) {};
		\node [style=none] (34) at (-10.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (35) at (-9.25, 4.5) {};
		\node [style=none] (36) at (-11.75, -1.5) {};
		\node [style=none] (37) at (-12, 4) {};
		\node [style=none] (38) at (-7.75, 0.5) {};
		\node [style=none] (39) at (-5.5, 0.5) {};
		\node [style=none] (40) at (-16, -1.5) {};
		\node [style=none] (41) at (-13, 1.75) {};
		\node [style=none] (42) at (-7.75, 3) {};
		\node [style=none] (43) at (-10.5, 0.75) {};
		\node [style=none] (44) at (-16, -2) {$W$};
		\node [style=none] (45) at (-7.75, 0.5) {};
		\node [style=none] (46) at (-16, -2.5) {};
		\node [style=none] (47) at (-1.25, -2.5) {};
		\node [style=none] (48) at (15.25, 4) {};
		\node [style=none] (49) at (14.5, 2.5) {};
		\node [style=none] (50) at (13.5, 2.5) {};
		\node [style=none] (51) at (16, 2.5) {};
		\node [style=none] (52) at (17, 2.5) {};
		\node [style=none] (53) at (4.5, 2.5) {};
		\node [style=none] (54) at (2.5, 2.5) {};
		\node [style=none] (55) at (3.5, 2.5) {};
		\node [style=none] (56) at (3.5, 4) {};
		\node [style=none] (57) at (3.5, 4.75) {$\overline{\semantics{n}}$};
		\node [style=none] (58) at (15.25, 4.75) {$\overline{\semantics{vp}}$};
		\node [style=none] (59) at (9, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (60) at (9, 1.5) {};
		\node [style=none] (61) at (10, 2.75) {};
		\node [style=none] (62) at (9, -1.5) {$W$};
		\node [style=none] (63) at (12.25, 0.75) {};
		\node [style=none] (64) at (12.25, 0.25) {$W$};
		\node [style=none] (65) at (12.25, 2.75) {};
		\node [style=none] (66) at (9, -1) {};
		\node [style=none] (67) at (5.5, 2.5) {};
		\node [style=none] (68) at (5.5, 0.25) {$W$};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (7.75, 2.5) {};
		\node [style=none] (71) at (9, 4.75) {$\overline{\semantics{who}}$};
		\node [style=none] (72) at (14.5, 0.75) {};
		\node [style=none] (73) at (16, 0.75) {};
		\node [style=none] (74) at (14.5, 0.25) {$W$};
		\node [style=none] (75) at (16, 0.25) {$S$};
		\node [style=none] (76) at (12.25, -0.25) {};
		\node [style=none] (77) at (12.25, -0.25) {};
		\node [style=none] (78) at (14.5, -0.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (79) at (9, 1.5) {};
		\node [style=none] (80) at (3.5, 0.75) {};
		\node [style=none] (81) at (3.5, 0.25) {$W$};
		\node [style=none] (82) at (3.5, -0.25) {};
		\node [style=none] (83) at (5.5, -0.25) {};
		\node [style=none] (84) at (1, -2.5) {};
		\node [style=none] (85) at (9, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick](0.center) to (1.center);
		\draw  [style=thick](2.center) to (0.center);
		\draw  [style=thick](2.center) to (1.center);
		\draw  [style=thick] (5.center) to (8.center);
		\draw  [style=thick](6.center) to (10.center);
		\draw [style=thick] (7.center) to (12.center);
		\draw [style=thick, in=90, out=90, looseness=1.50] (22.center) to (17.center);
		\draw [style=thick] (21.center) to (37.center);
		\draw [style=thick] (37.center) to (29.center);
		\draw [style=thick] (29.center) to (19.center);
		\draw [style=thick] (19.center) to (21.center);
		\draw [style=thick] (20.center) to (36.center);
		\draw [style=thick] (31.center) to (41.center);
		\draw [style=thick, bend right=90, looseness=1.25] (33.center) to (43.center);
		\draw [style=thick, bend right=75] (16.center) to (23.center);
		\draw [style=thick] (34.center) to (28.center);
		\draw [style=thick] (25.center) to (40.center);
		\draw [style=thick] (22.center) to (26.center);
		\draw [style=thick, bend right=90, looseness=1.50] (45.center) to (39.center);
		\draw [style=thick] (32.center) to (39.center);
		\draw [style=thick, bend left=75] (25.center) to (32.center);
		\draw [style=thick] (42.center) to (38.center);
		\draw [style=thick, bend left=90, looseness=1.75] (34.center) to (42.center);
		\draw [style=thick, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=thick](50.center) to (52.center);
		\draw [style=thick](48.center) to (50.center);
		\draw [style=thick](48.center) to (52.center);
		\draw [style = thick, bend left=90, looseness=2.00] (6.center) to (7.center);
		\draw [style=thick](54.center) to (53.center);
		\draw [style=thick](56.center) to (54.center);
		\draw [style=thick](56.center) to (53.center);
		\draw [style=thick] (65.center) to (63.center);
		\draw [style=thick, bend left=90, looseness=1.75] (67.center) to (70.center);
		\draw [style=thick, bend left=90, looseness=1.50] (61.center) to (65.center);
		\draw [style=thick, bend right=90, looseness=1.75] (70.center) to (61.center);
		\draw [style=thick] (67.center) to (69.center);
		\draw [style=thick] (59.center) to (66.center);
		\draw [style=thick](49.center) to (72.center);
		\draw [style=thick](51.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=thick](55.center) to (80.center);
		\draw [style=thick, bend right=90, looseness=1.50] (82.center) to (83.center);
		\draw [style=thick, bend right=75] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {$=$};
		\node [style=none] (1) at (0.75, 1.5) {$=$};
		\node [style=none] (2) at (0.25, 3.25) {};
		\node [style=none] (3) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-4, 2.5) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-7, 3) {};
		\node [style=none] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (5.75, 1.5) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (2.75, 2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (4.75, -0.25) {};
		\node [style=none] (25) at (2.75, 3.25) {};
		\node [style=none] (26) at (5.75, 3) {};
		\node [style=none] (27) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (21.center) to (19.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.75] (13.center) to (10.center);
		\draw [thick, bend right=90, looseness=1.75] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/plain-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-5.25, 0) {$N$};
		\node [style=none] (8) at (-3.75, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, style=plain] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3.25) {};
		\node [style=none] (1) at (-2.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (2) at (-3.75, 2.25) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.5, -0.75) {$=$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (5.75, 1) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (4, -0.75) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (4.5, 1) {$\cdots$};
		\node [style=none] (14) at (2.25, -2.5) {};
		\node [style=none] (15) at (5.75, -2.5) {};
		\node [style=none] (16) at (4.75, -2.5) {$\cdots$};
		\node [style=none] (17) at (-5.25, -4.5) {};
		\node [style=none] (18) at (-3.25, -4.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (19) at (-4.25, -3.5) {};
		\node [style=none] (20) at (-3.25, -2.5) {};
		\node [style=none] (21) at (-1, -4.5) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-2.25, -3.5) {};
		\node [style=none] (24) at (-2.25, -4.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (25) at (-3.25, -2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (26) at (4, -0.75) {};
		\node [style=none] (27) at (3, -2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (28) at (-1.75, -0.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (-1.75, -1) {};
		\node [style=none] (30) at (-2.75, -1.75) {$\cdot$};
		\node [style=none] (31) at (-2.5, -1.5) {$\cdot$};
		\node [style=none] (32) at (-2.25, -1.25) {$\cdot$};
		\node [style=none] (33) at (-2.5, 0.75) {$\cdot$};
		\node [style=none] (34) at (-2.25, 0.5) {$\cdot$};
		\node [style=none] (35) at (-2, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.75] (9.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=thick, in=90, out=-15, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=30, out=-90] (7.center) to (6.center);
		\draw [thick, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [thick, bend left=90, looseness=1.75] (19.center) to (23.center);
		\draw [style=thick](23.center) to (24.center);
		\draw [style=thick](27.center) to (26.center);
		\draw [style=thick](6.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
